Boundary-layer asymptotics for Gaussian-smoothed singular measures

We study the small-noise asymptotics of Euclidean heat regularizations of probability measures supported on manifolds with corners. Near a boundary or corner stratum, the relevant regime is a conical boundary layer in which the observation point approaches the stratum at the same scale as the Gaussian smoothing parameter. After rescaling this layer, the support is replaced to leading order by its inward tangent cone. We prove a two-term expansion for the heat-regularized density in this regime. The leading coefficient is the Gaussian mass of the linearized cone, weighted by the density on the support and by the adapted corner Jacobian; the first correction records the variation of the density, the Jacobian, and the quadratic geometry of the embedding. A localization argument then yields the corresponding expansion for the full heat regularization, with the nonlocal contribution exponentially small. From this density expansion we derive logarithmic asymptotics and uniform expansions for the score, the log-Hessian, and the scale derivative of the score. These formulas show how lower-dimensional support, boundary faces, corners, and curvature are encoded in the singular differential structure of small-noise Gaussian regularizations.

==> figures/heat_density.tex <==
% TikZ wrapper for \input{figures/heat_density_grid_sigma_07k_input}
% Required in main preamble:
% \usepackage{tikz}
% \usepackage{graphicx}
%
% Place the PNG file in figures/ or change the path below.

\begin{tikzpicture}
  \node[inner sep=0pt] at (0,0) {%
    \includegraphics[width=0.95\textwidth]{figures/density_grid8.jpg}%
  };
\end{tikzpicture}


==> figures/manifold_examples.tex <==
% TikZ fragment for \input{figures/manifold_examples_ball_vector}
% Required in main preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing,shadings}
% \usepackage{xcolor}

\definecolor{sphereblue}{RGB}{65,135,210}
\definecolor{diskgreen}{RGB}{88,145,62}
\definecolor{squarepurple}{RGB}{108,66,170}
\definecolor{triangorange}{RGB}{220,125,30}

\tikzset{
  axis/.style={-Latex,line width=.6pt,black},
  labeltext/.style={font=\fontsize{9}{10}\selectfont},
  titletext/.style={font=\bfseries\fontsize{9.0}{10.0}\selectfont,align=center},
  point/.style={circle,fill=black,inner sep=1.15pt},
  surfline/.style={line width=.45pt,opacity=.45},
  borderline/.style={line width=1.05pt},
}

\newcommand{\figaxes}[1]{%
  \begin{scope}[shift={#1},scale=.55]
    \draw[axis] (0,0)--(0,1.15) node[above=-1pt] {$z$};
    \draw[axis] (0,0)--(1.05,0) node[right=-1pt] {$y$};
    \draw[axis] (0,0)--(-.63,-.72) node[below left=-2pt] {$x$};
  \end{scope}}

\newcommand{\paneltextA}[1]{%
  \node[labeltext,anchor=north west,align=left,text width=4.45cm] at #1 {\emph{Interior point} (like $x$):\\[-1pt]
  neighborhood $\simeq \mathbb R^3$.\\[-1pt]
  \emph{Boundary point} (like $y$):\\[-1pt]
  neighborhood $\simeq \mathbb R^2\times[0,\infty)$.\\[-1pt]
  \emph{No corner points.}};}

\newcommand{\paneltextB}[1]{%
  \node[labeltext,anchor=north west,align=left,text width=4.45cm] at #1 {\emph{Interior point} (like $x$):\\[-1pt]
  neighborhood $\simeq \mathbb R^2$.\\[-1pt]
  \emph{Boundary point} (like $y$):\\[-1pt]
  neighborhood $\simeq \{u_2\ge 0\}$\\[-1pt]
  \emph{No corner points.}};}

\newcommand{\paneltextC}[1]{%
  \node[labeltext,anchor=north west,align=left,text width=4.45cm] at #1 {\emph{Interior point} (like $x$):\\[-1pt]
  neighborhood $\simeq \mathbb R^2$.\\[-1pt]
  \emph{Boundary point} (like $y$):\\[-1pt]
  neighborhood $\simeq \{u_2\ge 0\}$.\\[-1pt]
  \emph{Corner point} (like $z$):\\[-1pt]
  neighborhood $\simeq [0,\infty)^2$.};}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

\coordinate (P1) at (0,0);
\coordinate (P2) at (6.2,0);
\coordinate (P3) at (12.4,0);

\node[titletext] at ($(P1)+(2.15,5.45)$) {(a) Closed ball $\overline B^3$\\[-1pt](full-dimensional: $m=d=3$)};
\node[titletext] at ($(P2)+(2.15,5.45)$) {(b) Warped disk $D^2$\\[-1pt](2D manifold with boundary)};
\node[titletext] at ($(P3)+(2.15,5.45)$) {(c) Warped square\\[-1pt](2D manifold with corners)};

\figaxes{($(P1)+(.22,2.55)$)}
\figaxes{($(P2)+(.22,2.55)$)}
\figaxes{($(P3)+(.22,2.55)$)}

\begin{scope}[opacity=.13]
\fill[black] ($(P1)+(2.05,2.08)$) ellipse (1.05 and .16);
\fill[black] ($(P2)+(2.35,2.08)$) ellipse (1.25 and .16);
\fill[black] ($(P3)+(2.38,2.05)$) ellipse (1.20 and .17);
\end{scope}

% Closed ball
\begin{scope}[shift={($(P1)+(2.05,3.42)$)}]
  \shade[ball color=sphereblue!55!white,opacity=.84] (0,0) circle (1.10);
  \draw[sphereblue!45!black,line width=.55pt,opacity=.42]
    (-.86,-.16) .. controls (-.35,-.38) and (.35,-.38) .. (.86,-.16);
  \draw[sphereblue!45!black,line width=.45pt,dashed,opacity=.50]
    (-.86,-.16) .. controls (-.35,.05) and (.35,.05) .. (.86,-.16);
  \draw[surfline,sphereblue!40!black]
    (0,-1.05) .. controls (-.28,-.35) and (-.28,.35) .. (0,1.05);
  \draw[surfline,sphereblue!40!black]
    (0,-1.05) .. controls (.28,-.35) and (.28,.35) .. (0,1.05);
  \draw[borderline,sphereblue!55!black] (0,0) circle (1.10);
  \node[point,label={[labeltext]right:$y$}] at (.95,.52) {};
  \node[point,label={[labeltext]right:$x$}] at (-.08,-.06) {};
\end{scope}
\paneltextA{($(P1)+(.72,1.55)$)}

% Warped disk
\begin{scope}[shift={($(P2)+(2.15,3.42)$)}]
  \path[shade,left color=diskgreen!38!white,right color=diskgreen!65!white,opacity=.78,draw=diskgreen!55!black,borderline]
    (-1.40,-.25) .. controls (-1.10,.82) and (-.32,1.12) .. (.38,.62)
    .. controls (1.18,.05) and (1.38,.38) .. (1.52,-.06)
    .. controls (1.25,-.56) and (.54,-.72) .. (-.06,-.50)
    .. controls (-.80,-.18) and (-1.10,-.88) .. (-1.40,-.25) -- cycle;
  \clip (-1.40,-.25) .. controls (-1.10,.82) and (-.32,1.12) .. (.38,.62)
    .. controls (1.18,.05) and (1.38,.38) .. (1.52,-.06)
    .. controls (1.25,-.56) and (.54,-.72) .. (-.06,-.50)
    .. controls (-.80,-.18) and (-1.10,-.88) .. (-1.40,-.25) -- cycle;
  \foreach \t in {-1.0,-.6,-.2,.2,.6,1.0}{
    \draw[surfline,diskgreen!35!black] (-1.25,\t*.35) .. controls (-.55,\t*.78+.28) and (.55,\t*.42-.18) .. (1.38,\t*.14-.05);
    \draw[surfline,diskgreen!35!black] (\t,-.62) .. controls (\t*.32,-.10) and (\t*.45,.45) .. (\t*.60,.87);
  }
  \node[point,label={[labeltext]left:$y$}] at (1.50,-.06) {};
  \node[point,label={[labeltext]right:$x$}] at (.15,.03) {};
\end{scope}
\paneltextB{($(P2)+(.70,1.55)$)}

% Warped square
\begin{scope}[shift={($(P3)+(2.25,3.35)$)}]
  \path[shade,left color=squarepurple!28!white,right color=squarepurple!56!white,opacity=.76,draw=squarepurple!55!black,borderline]
    (-1.18,-.55) .. controls (-.95,.08) and (-1.03,.62) .. (-.87,.92)
    .. controls (-.26,.78) and (.50,.96) .. (1.05,1.15)
    .. controls (1.26,.47) and (1.20,-.12) .. (1.12,-.72)
    .. controls (.40,-.62) and (-.27,-.81) .. (-1.18,-.55) -- cycle;
  \clip (-1.18,-.55) .. controls (-.95,.08) and (-1.03,.62) .. (-.87,.92)
    .. controls (-.26,.78) and (.50,.96) .. (1.05,1.15)
    .. controls (1.26,.47) and (1.20,-.12) .. (1.12,-.72)
    .. controls (.40,-.62) and (-.27,-.81) .. (-1.18,-.55) -- cycle;
  \foreach \t in {-0.8,-0.4,0,0.4,0.8}{
    \draw[surfline,squarepurple!40!black] (-1.03,\t+.05) .. controls (-.25,\t+.22) and (.45,\t-.02) .. (1.17,\t*.85+.08);
    \draw[surfline,squarepurple!40!black] (\t,-.70) .. controls (\t*.75,-.04) and (\t*.90,.55) .. (\t*.68,1.07);
  }
\node[point,label={[labeltext]below left:$z$}] at (1.0,1.11) {};
\node[point,label={[labeltext]left:$y$}] at (1.14,.02) {};
\node[point,label={[labeltext]left:$x$}] at (.10,-.05) {};
\end{scope}
\paneltextC{($(P3)+(.68,1.55)$)}

\end{tikzpicture}%
}


==> figures/strata_warped_square_input_layout.tex <==
% TikZ fragment for \input{figures/strata_warped_square_input_layout}
% Required in main preamble:
% \usepackage{tikz}
% \usepackage{xcolor}
% \usepackage{graphicx}
% \usepackage{amsmath,amssymb}
% \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing,shadings}

\definecolor{sphereblue}{RGB}{65,135,210}
\definecolor{diskgreen}{RGB}{88,145,62}
\definecolor{squarepurple}{RGB}{108,66,170}
\definecolor{triangorange}{RGB}{220,125,30}
\definecolor{stratumred}{RGB}{190,45,45}

\tikzset{
  axis/.style={-Latex,line width=.6pt,black},
  labeltext/.style={font=\fontsize{7.2}{8.3}\selectfont},
  titletext/.style={font=\bfseries\fontsize{9.0}{10.0}\selectfont,align=center},
  point/.style={circle,fill=black,inner sep=1.15pt},
  surfline/.style={line width=.45pt,opacity=.45},
  borderline/.style={line width=1.05pt},
  callout/.style={font=\fontsize{7.2}{8.3}\selectfont,align=left},
  calloutbox/.style={rounded corners=4pt,draw=black!35,line width=.5pt,fill=black!2},
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

% Ambient dimensions box
\node[calloutbox,callout,text width=3.25cm,anchor=north west] at (-.8,4.65)
  {\centering
   \(d=3,\  m=2,\)\\[2pt] \(k=d-m=1.\)\\[2pt]
   \raggedright
   Here \(k\) is the ambient codimension of \(\Man\).};

% Warped square surface
\begin{scope}[shift={(5.0,2.65)},scale=1.15]

  % shadow
  \fill[black,opacity=.13] (.08,-1.38) ellipse (1.55 and .20);

  % surface
  \path[shade,left color=squarepurple!28!white,
        right color=squarepurple!56!white,
        opacity=.77,draw=squarepurple!55!black,borderline]
    (-1.55,-.72) .. controls (-1.28,.03) and (-1.32,.76) .. (-1.08,1.14)
    .. controls (-.30,.92) and (.70,1.13) .. (1.36,1.42)
    .. controls (1.62,.55) and (1.53,-.20) .. (1.42,-.92)
    .. controls (.55,-.78) and (-.35,-1.02) .. (-1.55,-.72) -- cycle;

  % clipping for grid
  \begin{scope}
  \clip
    (-1.55,-.72) .. controls (-1.28,.03) and (-1.32,.76) .. (-1.08,1.14)
    .. controls (-.30,.92) and (.70,1.13) .. (1.36,1.42)
    .. controls (1.62,.55) and (1.53,-.20) .. (1.42,-.92)
    .. controls (.55,-.78) and (-.35,-1.02) .. (-1.55,-.72) -- cycle;

  \foreach \t in {-0.8,-0.4,0,0.4,0.8}{
    \draw[surfline,squarepurple!40!black]
      (-1.35,\t+.02) .. controls (-.30,\t+.25) and (.62,\t-.02) .. (1.52,\t*.85+.08);
    \draw[surfline,squarepurple!40!black]
      (\t,-.92) .. controls (\t*.72,-.13) and (\t*.90,.62) .. (\t*.68,1.32);
  }

  % interior stratum highlight
  \fill[sphereblue!35,opacity=.22]
    (-.70,-.35) .. controls (-.45,.25) and (.35,.45) .. (.92,.28)
    .. controls (.74,-.20) and (.18,-.50) .. (-.70,-.35) -- cycle;
  \end{scope}

  % boundary curves
  \draw[triangorange!85!black,line width=1.35pt]
    (-1.55,-.72) .. controls (-1.28,.03) and (-1.32,.76) .. (-1.08,1.14);
  \draw[triangorange!85!black,line width=1.35pt]
    (-1.08,1.14) .. controls (-.30,.92) and (.70,1.13) .. (1.36,1.42);
  \draw[triangorange!85!black,line width=1.35pt]
    (1.36,1.42) .. controls (1.62,.55) and (1.53,-.20) .. (1.42,-.92);
  \draw[triangorange!85!black,line width=1.35pt]
    (1.42,-.92) .. controls (.55,-.78) and (-.35,-1.02) .. (-1.55,-.72);

  % corner vertices
  \foreach \p in {(-1.55,-.72),(-1.08,1.14),(1.36,1.42),(1.42,-.92)}{
    \fill[stratumred] \p circle (2.3pt);
  }

  % representative points
  \node[point,label={[labeltext]right:$x$}] (intpt) at (.10,-.06) {};
  \node[point,label={[labeltext]right:$y$}] (bdpt) at (1.50,.12) {};
  \node[point,label={[labeltext]above right:$w$}] (corpt) at (1.36,1.42) {};

\end{scope}

% Callouts from surface
\draw[-Latex,line width=.6pt,sphereblue!65!black] (5.1,2.55) -- (2.75,1.55);
\node[calloutbox,callout,text width=3.25cm,anchor=east] at (2.65,1.55)
  {\textbf{Interior stratum}\\
   \(c=0\) active boundary coordinates\\
   \(\dim \Strat=m-c=2\)\\
   \(\mathrm{codim}_{\mathbb R^3}(\Strat)=k+c=1\).};

\draw[-Latex,line width=.6pt,triangorange!85!black] (6.73,2.80) -- (9.05,1.55);
\node[calloutbox,callout,text width=3.25cm,anchor=west] at (9.15,1.55)
  {\textbf{Boundary stratum}\\
   \(c=1\) active boundary coordinate\\
   \(\dim \Strat=m-c=1\)\\
   \(\mathrm{codim}_{\mathbb R^3}(\Strat)=k+c=2\).};

\draw[-Latex,line width=.6pt,stratumred!85!black] (6.56,4.28) -- (9.05,4.45);
\node[calloutbox,callout,text width=3.25cm,anchor=north west] at (9.15,4.85)
  {\textbf{Corner stratum}\\
   \(c=2\) active boundary coordinates\\
   \(\dim \Strat=m-c=0\)\\
   \(\mathrm{codim}_{\mathbb R^3}(\Strat)=k+c=3\).};

% Local models box
\node[calloutbox,callout,text width=12.2cm,anchor=north west] at (-.2,.45)
  {\textbf{Local corner coordinates.} In a chart
   \(\xi=(\xi_{\mathcal S},\xi_{\mathcal C})
   \in\mathbb R^{m-c}\times[0,\infty)^c\), the
   codimension-\(c\) stratum through the origin is
   \(\{\xi_{\mathcal C}=0\}
   =\mathbb R^{m-c}\times\{0\}^c\). Thus \(c\) counts
   active boundary coordinates inside \(\Man\), while
   \(k=d-m\) counts the ambient normal directions of
   \(\Man\subset\mathbb R^d\).};

% Three local model sketches
% Solid colored edges are true boundary faces.
% Dashed gray edges only delimit the finite drawing window.

\begin{scope}[shift={(0.0,-2.05)}]
  \node[titletext] at (1.4,.95) {\(c=0\)};
  \fill[sphereblue!12] (-.1,0) rectangle (2.9,.75);
  \draw[black!25,densely dashed,line width=.45pt]
    (-.1,0) rectangle (2.9,.75);
  \node[labeltext] at (1.4,-.3) {\(\mathbb R^2\)};
\end{scope}

\begin{scope}[shift={(4.7,-2.05)}]
  \node[titletext] at (1.4,.95) {\(c=1\)};
  \fill[triangorange!20,opacity=.75] (-.1,0) rectangle (2.9,.75);
  % true boundary of the half-plane
  \draw[triangorange!85!black,line width=.9pt]
    (-.1,0) -- (2.9,0);
  % artificial edges of the drawing window
  \draw[black!25,densely dashed,line width=.45pt]
    (-.1,0) -- (-.1,.75) -- (2.9,.75) -- (2.9,0);
  \node[labeltext] at (1.4,-.3) {\(\mathbb R\times[0,\infty)\)};
\end{scope}

\begin{scope}[shift={(9.4,-2.05)}]
  \node[titletext] at (1.4,.95) {\(c=2\)};
  \fill[stratumred!18,opacity=.75] (-.1,0) rectangle (2.9,.75);
  % true boundary faces of the quadrant
  \draw[stratumred!75!black,line width=.9pt]
    (-.1,0) -- (2.9,0);
  \draw[stratumred!75!black,line width=.9pt]
    (-.1,0) -- (-.1,.75);
  % corner stratum
  \fill[stratumred] (-.1,0) circle (2pt);
  % artificial edges of the drawing window
  \draw[black!25,densely dashed,line width=.45pt]
    (-.1,.75) -- (2.9,.75) -- (2.9,0);
  \node[labeltext] at (1.4,-.3) {\([0,\infty)^2\)};
\end{scope}

\end{tikzpicture}%
}

==> figures/tangent_normal_decomposition_input.tex <==
% TikZ fragment for \input{figures/tangent_normal_decomposition_input}
% Required in main preamble:
% \usepackage{tikz}
% \usepackage{xcolor}
% \usepackage{graphicx}
% \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing,shadings}
%
% Also define, for example:
% \newcommand{\Man}{\mathcal{M}}
% \newcommand{\Strat}{\mathcal{S}}

\providecommand{\Man}{\mathcal{M}}
\providecommand{\Strat}{\mathcal{S}}

\definecolor{sphereblue}{RGB}{65,135,210}
\definecolor{diskgreen}{RGB}{88,145,62}
\definecolor{squarepurple}{RGB}{108,66,170}
\definecolor{triangorange}{RGB}{220,125,30}
\definecolor{stratumred}{RGB}{190,45,45}
\definecolor{normaldark}{RGB}{105,55,55}

\tikzset{
  tnaxis/.style={-Latex,line width=.6pt,black},
  tnlabel/.style={font=\fontsize{7.4}{8.5}\selectfont},
  tntitle/.style={font=\bfseries\fontsize{9.2}{10.2}\selectfont,align=center},
  tnpoint/.style={circle,fill=black,inner sep=1.25pt},
  tnsurfline/.style={line width=.45pt,opacity=.45},
  tnborder/.style={line width=1.05pt},
  tnvec/.style={-Latex,line width=1.05pt},
  tnbox/.style={rounded corners=4pt,draw=black!35,line width=.5pt,fill=black!2},
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

% Title
%\node[tntitle] at (6.95,5.25)
%  {Tangent and normal directions at a boundary stratum};

% Small axes
\begin{scope}[shift={(2.55,1.25)},scale=.55]
  \draw[tnaxis] (0,0)--(0,1.15) node[above=-1pt] {$z$};
  \draw[tnaxis] (0,0)--(1.05,0) node[right=-1pt] {$y$};
  \draw[tnaxis] (0,0)--(-.63,-.72) node[below left=-2pt] {$x$};
\end{scope}

% Ambient dimension box
\node[tnbox,tnlabel,anchor=north west,align=left,text width=3.65cm]
  at (.10,4.25)
  {\(\Man\subset\mathbb R^3\) is a surface with boundary. %\\[-1pt]
   Here \(m=2\), \(c=1\), and \(k=1\).};

% Warped surface
\begin{scope}[shift={(5.25,2.55)},scale=1.20]

  % shadow
  \fill[black,opacity=.13] (.88,-1.38) ellipse (1.55 and .20);

  % surface
  \path[shade,left color=squarepurple!28!white,right color=squarepurple!56!white,
        opacity=.77,draw=squarepurple!55!black,tnborder]
    (-0.75,-.72) .. controls (-0.48,.03) and (-0.52,.76) .. (-0.28,1.14)
    .. controls (.50,.92) and (1.50,1.13) .. (2.16,1.42)
    .. controls (2.42,.55) and (2.33,-.20) .. (2.22,-.92)
    .. controls (1.35,-.78) and (0.45,-1.02) .. (-0.75,-.72) -- cycle;

  % grid, clipped to the surface
  \begin{scope}
  \clip
    (-0.75,-.72) .. controls (-0.48,.03) and (-0.52,.76) .. (-0.28,1.14)
    .. controls (.50,.92) and (1.50,1.13) .. (2.16,1.42)
    .. controls (2.42,.55) and (2.33,-.20) .. (2.22,-.92)
    .. controls (1.35,-.78) and (0.45,-1.02) .. (-0.75,-.72) -- cycle;

  \foreach \t in {-0.8,-0.4,0,0.4,0.8}{
    \draw[tnsurfline,squarepurple!40!black]
      (-0.55,\t+.02) .. controls (.60,\t+.25) and (1.42,\t-.02) .. (2.32,\t*.85+.08);
    \draw[tnsurfline,squarepurple!40!black]
      (\t+.8,-.92) .. controls (\t*.72+0.8,-.13) and (\t*.90+0.8,.62) .. (\t*.68+.8,1.32);
  }
  \end{scope}

  % distinguished boundary stratum
  \draw[triangorange!85!black,line width=1.55pt]
    (2.22,-.92) .. controls (1.35,-.78) and (.45,-1.02) .. (-0.75,-.72);
  \node[tnlabel,triangorange!70!black,anchor=north]
    at (-.5,-.88) {$\Strat$};

  % point x on the boundary stratum
  \coordinate (xpt) at (.92,-.86);

  % tangent plane patch at x
  \fill[sphereblue!14,opacity=.70,draw=sphereblue!55!black,line width=.45pt]
    ($(xpt)+(-.86,.05)$)
    -- ($(xpt)+(.82,-.11)$)
    -- ($(xpt)+(.48,.76)$)
    -- ($(xpt)+(-1.20,.92)$)
    -- cycle;
  \node[tnlabel,sphereblue!65!black,anchor=south]
    at ($(xpt)+(-.75,.78)$) {$\mathcal T_x\Man$};

  % vectors
  \draw[tnvec,sphereblue!75!black]
    (xpt) -- ($(xpt)+(1.12,-.10)$)
    node[pos=.72,below=2pt,tnlabel] {$\mathcal T_x\Strat$};

  \draw[tnvec,diskgreen!65!black]
    (xpt) -- ($(xpt)+(-.38,.92)$)
    node[pos=.70,left=2pt,tnlabel] {$\mathcal C_x$};

  \draw[tnvec,normaldark!90!black]
    (xpt) -- ($(xpt)+(.58,1.20)$)
    node[pos=.78,right=2pt,tnlabel] {$\mathcal N_x\Man$};

  \node[tnpoint,label={[tnlabel]below right:$x$}] at (xpt) {};

  % labels on manifold
  \node[tnlabel,anchor=west,text=squarepurple!55!black]
    at (-0.65,1.28) {$\Man$};

\end{scope}

% Callout for decomposition
\node[tnbox,tnlabel,anchor=north west,align=left,text width=4.85cm]
  at (9.,4.25)
  {At \(x\in\Strat\), the ambient space decomposes as %\\[-1pt]
   \(\mathbb R^3=\mathcal T_x\Strat\oplus\mathcal C_x\oplus\mathcal N_x\Man\).\\[2pt]
   \textcolor{sphereblue!75!black}{\(\mathcal T_x\Strat\)}: tangent to the stratum.\\[-1pt]
   \textcolor{diskgreen!65!black}{\(\mathcal C_x\)}: tangent to \(\Man\), transverse to \(\Strat\).\\[-1pt]
   \textcolor{normaldark!90!black}{\(\mathcal N_x\Man\)}: normal to \(\Man\) in \(\mathbb R^3\).};

% Callout for tangent plane vs cone
%\node[tnbox,tnlabel,anchor=north west,align=left,text width=12.9cm]
%  at (.30,.45)
%  {The plane \(T_x\Man\) is linear: it contains both signs of the tangent directions and therefore does not retain the one-sided boundary constraint. The inward tangent cone introduced below keeps this one-sided information.};

\end{tikzpicture}%
}

